A Recurrent Graph Neural Network for Multi-Relational Data

The era of data deluge has sparked the interest in graph-based learning methods in a number of disciplines such as sociology, biology, neuroscience, or engineering. In this paper, we introduce a graph recurrent neural network (GRNN) for scalable semi-supervised learning from multi-relational data. Key aspects of the novel GRNN architecture are the use of multi-relational graphs, the dynamic adaptation to the different relations via learnable weights, and the consideration of graph-based regularizers to promote smoothness and alleviate over-parametrization. Our ultimate goal is to design a powerful learning architecture able to: discover complex and highly non-linear data associations, combine (and select) multiple types of relations, and scale gracefully with respect to the size of the graph. Numerical tests with real data sets corroborate the design goals and illustrate the performance gains relative to competing alternatives.

==> figs/ionosphereaccvsadjsnr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={SNR of $\shiftperturbation$},
xmin=0.199,
xmax=25.001,
xmode=log,
xtick={0.2,1,5,25,125},
xticklabels={0.2,1,5,25,125},
ylabel style={font=\color{white!15!black}},
ylabel={Classification accuracy},
legend columns=4,
xmajorgrids,
ymajorgrids,
  cycle list name=colorlist,
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left,
	draw=none
	% white!15!black
	, font=\legendfontsize}
]
\addplot%[color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	0.58\\
1	0.61\\
5 0.65\\
25	0.75\\
125	0.84\\
};
%\addlegendentry{[2]}
\addplot
  table[row sep=crcr]{%
0.2	0.59\\
1	0.58\\
5 0.69\\
25	0.72\\
125	0.84\\
};
%\addlegendentry{[5]}
\addplot%[color=mycolor2, line width=2.0pt, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.60\\
1	0.62\\
5 0.63\\
25	0.74\\
125	0.85\\
};
%\addlegendentry{[10]}
\addplot
%[color=mycolor2, line width=2.0pt, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.58\\
1	0.63\\
5 0.64\\
25	0.73\\
125	0.83\\
};
%%\addlegendentry{[5,10]}
\end{axis}
\end{tikzpicture}%

==> figs/ionosphereaccvsfeatsnr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={SNR of $\featperturbation$},
xmin=0.2,
xmax=25,
xmode=log,xtick={0.2,1,5,25,125},xticklabels={0.2,1,5,25,125},
ylabel style={font=\color{white!15!black}},
ylabel={Classification accuracy},
legend columns=4,
xmajorgrids,
ymajorgrids,
  cycle list name=colorlist,
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left,
	draw=none
	% white!15!black
	, font=\legendfontsize}
]
\addplot%[color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	0.6\\
1	0.64\\
5 0.75\\
25	0.84\\
};
%\addlegendentry{[2]}
\addplot
  table[row sep=crcr]{%
0.2	0.74\\
1	0.76\\
5 0.82\\
25	0.83\\
};
%\addlegendentry{[5]}

\addplot%[color=mycolor2, line width=2.0pt, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.76\\
1	0.76\\
5 0.78\\
25	0.81\\
};
%\addlegendentry{[10]}
\addplot
%[color=mycolor2, line width=2.0pt, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.78\\
1	0.80\\
5 0.83\\
25	0.85\\
};
%\addlegendentry{[5,10]}
\end{axis}
\end{tikzpicture}%

==> figs/synthaccvsadjsnr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={SNR of $\shiftperturbation$},
xmin=0.2,
xmax=25,
xmode=log,xtick={0.2,1,5,25,125},xticklabels={0.2,1,5,25,125},
ylabel style={font=\color{white!15!black}},
ylabel={Classification accuracy},
legend columns=4,
xmajorgrids,
ymajorgrids,
  cycle list name=colorlist,
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left,
	draw=none
	% white!15!black
	, font=\legendfontsize}
]
\addplot%[color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	0.50\\
1	0.52\\
5 0.53\\
25	0.67\\
125	0.98\\
};
\addlegendentry{$\kappa=$2}
\addplot
  table[row sep=crcr]{%
0.2	0.51\\
1	0.52\\
5 0.52\\
25	0.71\\
125	0.99\\
};
\addlegendentry{$\kappa=$5}
\addplot%[color=mycolor2, line width=2.0pt, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.50\\
1	0.52\\
5 0.50\\
25	0.76\\
125	0.99\\
};
\addlegendentry{$\kappa=$10}
\addplot
%[color=mycolor2, line width=2.0pt, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.51\\
1	0.56\\
5 0.60\\
25	0.79\\
125	0.999\\
};
\addlegendentry{$\kappa=$5,10}
\end{axis}
\end{tikzpicture}%

==> figs/synthaccvsfeatsnr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={SNR of $\featperturbation$},
xmin=0.2,
xmax=25,
xmode=log,xtick={0.2,1,5,25,125},xticklabels={0.2,1,5,25,125},
ylabel style={font=\color{white!15!black}},
ylabel={Classification accuracy},
legend columns=4,
xmajorgrids,
ymajorgrids,
  cycle list name=colorlist,
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left,
	draw=none
	% white!15!black
	, font=\legendfontsize}
]
\addplot%[color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	0.64\\
1	0.68\\
5 0.92\\
25	0.98\\
%125	0.99\\
};
\addlegendentry{$\kappa=$2}
\addplot
  table[row sep=crcr]{%
0.2	0.79\\
1	0.80\\
5 0.96\\
25	0.98\\
%125	0.99\\
};
\addlegendentry{$\kappa=$5}
\addplot%[color=mycolor2, line width=2.0pt, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.89\\
1	0.91\\
5 0.97\\
25	0.99\\
%125	0.998\\
};
\addlegendentry{$\kappa=$10}
\addplot
%[color=mycolor2, line width=2.0pt, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.90\\
1	0.93\\
5 0.98\\
25	0.993\\
%125	0.999\\
};
\addlegendentry{$\kappa=$5,10}
\end{axis}
\end{tikzpicture}%
